Identification and Honest Recovery from Semantic Observation Kernels: Operator Error, Coarsening, and Stability

Probabilistic text generators, such as large language models, assign probabilities to phrases, but consequential decisions require posterior uncertainty over meaningful states. These are not interchangeable: language probabilities depend on the prompt, may be incomplete and need not reliably identify state uncertainty. Without a statistical bridge, fluent responses and numerical confidence are insufficient for inference or governance. We formulate recovery of the target posterior as a semiparametric inverse problem and develop honest recovery guarantees that account jointly for calibration error, measurement noise, incomplete probabilities and weak identification. Simulations demonstrate the predicted coverage and stability behaviour, while two frozen language-model studies demonstrate held-out recovery. The resulting method determines when a semantic measurement can be trusted for inference and when use, review, recalibration or abstention is warranted, providing a statistical foundation for runtime AI governance.

==> figures/conceptual_semantic_kernel.tex <==
% Conceptual architecture of the language-based statistical inverse problem.
\begin{tikzpicture}[
  stage/.style={rounded corners=2pt,draw=blue!55!black,thick,
    fill=blue!7,text width=30mm,minimum height=24mm,
    align=center,font=\small,inner sep=4pt},
  compact/.style={rounded corners=2pt,draw=blue!55!black,thick,
    fill=blue!7,text width=25mm,minimum height=24mm,
    align=center,font=\small,inner sep=4pt},
  input/.style={rounded corners=2pt,draw=black!60,fill=white,
    text width=35mm,minimum height=11mm,align=center,font=\scriptsize,
    inner sep=3pt},
  reference/.style={rounded corners=2pt,draw=black!70,thick,fill=white,
    text width=35mm,minimum height=16mm,align=center,font=\small,
    inner sep=4pt},
  question/.style={rounded corners=2pt,draw=black!55,fill=white,
    text width=37mm,minimum height=14mm,align=center,font=\scriptsize,
    inner sep=3pt},
  arrow/.style={-{Latex[length=2.4mm]},thick,draw=black!75},
  compare/.style={<->,>=Latex,thick,dashed,draw=blue!60!black}
]
\path[use as bounding box] (-6.55,3.45) rectangle (6.55,-5.20);

\node[input] (design) at (-4.90,2.85)
 {Prompt $C_u(y)$ with evidence $y$};

\node[stage] (law) at (-4.90,.55)
 {\textbf{Conditional law over phrases}\\[1.5mm]
  {\tiny ``urgent review'': $.38$\\
  ``immediate escalation'': $.17$\\
  ``routine follow-up'': $.35$}};

\node[compact] (semantic) at (0,.55)
 {\textbf{Prompt-dependent semantic observation}\\[1.5mm]
  {\scriptsize urgent: $.55$\\
  routine: $.35$\\
  insufficient: $.10$}};

\node[compact] (estimate) at (4.90,.55)
 {\textbf{Estimated state posterior}\\[1.5mm]
  {\scriptsize urgent: $.60$\\
  routine: $.30$\\
  insufficient: $.10$}};

\node[reference] (target) at (4.90,-2.20)
 {\textbf{Independently defined reference posterior}\\
  $\bm\pi^\star(y)$};

\draw[arrow] (design) -- node[right=1mm,font=\scriptsize]
 {fitted language system} (law);
\draw[arrow] (law) --
 node[above=1.5mm,align=center,font=\scriptsize] {group by}
 node[below=1.5mm,align=center,font=\scriptsize] {declared\\meaning}
 (semantic);
\draw[arrow] (semantic) --
 node[above=1.5mm,align=center,font=\scriptsize] {held-out inverse}
 node[below=1.5mm,align=center,font=\scriptsize] {calibration}
 (estimate);
\draw[compare] (estimate) --
 node[left=1.2mm,font=\scriptsize] {held-out}
 node[right=1.2mm,font=\scriptsize] {assessment}
 (target);

\node[font=\small,text=blue!60!black] at (0,-3.15)
 {The statistical questions};

\node[question] (identify) at (-4.35,-4.25)
 {\textbf{Identification}\\
  Do distinct target posteriors induce distinct observable language laws?};
\node[question] (stable) at (0,-4.25)
 {\textbf{Learning and stability}\\
  Can the inverse be estimated uniformly without excessive amplification?};
\node[question] (partial) at (4.35,-4.25)
 {\textbf{Partial identification}\\
  What remains identified when only selected probabilities are returned?};

\draw[black!30] (law.south) |- (identify.north);
\draw[black!30] (semantic.south) -- (stable.north);
\draw[black!30] (target.south) |- (partial.north);
\end{tikzpicture}


==> figures/general_inverse_overview.tex <==
% Model-agnostic inverse-observation diagram for the EJS paper.
\begin{tikzpicture}[
  main/.style={ellipse,draw=black,thick,align=center,font=\small,
    minimum height=17mm,inner sep=6pt},
  arr/.style={-{Latex[length=2.4mm]},thin},
  note/.style={font=\scriptsize,align=center,fill=white,inner sep=3pt}
]
\path[use as bounding box] (-7.25,4.15) rectangle (7.25,-2.55);

\node[main,text width=28mm] (evidence) at (0,3.40)
 {evidence\\$Y\in\mathcal Y$};

\node[main,text width=45mm] (target) at (-4.90,-.15)
 {reference posterior\\
 \scriptsize$\bm\pi^\star(Y)
 =\mathbb P(X\in\cdot\mid Y)\in\Delta_K$};

\node[main,text width=40mm] (record) at (4.90,-.15)
 {observation record\\
 $Z=h_U(Y)\in\mathcal Z$};

\draw[arr] (evidence) --
 node[note,above,sloped] {reference}
 node[note,below,sloped] {model} (target);
\draw[arr] (evidence) --
 node[note,above,sloped] {measurement map}
 node[note,below,sloped] {$h_U$} (record);

\draw[arr] (target) --
 node[note,above,yshift=4mm] {forward\\observation operator}
 node[note,below,yshift=-1mm]
 {$\mathcal G:\Delta_K\times\mathcal U\to\mathcal Z$}
 (record);
\draw[arr] (record) to[bend left=24]
 node[note,below,yshift=-3mm]
 {estimated left inverse $\widehat m_n:\mathcal Z\to\Delta_K$}
 (target);

\end{tikzpicture}

